The Dually Flat Geometry of Planning as Inference

We present an alternative characterization of the occupancy measure of reinforcement learning, obtained by embedding the planning criterion into the dynamics through a resetting planning process. Its stationary measure, which we term visitation measure, is the object on which the information geometry of decision making is most naturally expressed. The achievable visitation measures form a dually flat statistical manifold whose two affine charts are the visitation probabilities and the log-policies, dual under the conditional entropy. This structure makes planning-as-inference generalize from linear rewards to nonlinear functionals of the visitation, each iterate solved by one natural-gradient step, and gives the temporal-difference error the interpretation of a marginal-utility estimate. We develop the geometry and its consequences for reinforcement learning and theoretical neuroscience.

==> inference.tex <==
\begin{minipage}[b]{0.28\linewidth}\centering
\begin{tikzpicture}

  \node[lat] (x1) at (0,0)   {$s$};
  \node[obs] (y)  at (0,-1.6){$o$};
  \draw[ed] (x1) -- (y);
\end{tikzpicture}\\[28pt]
{\footnotesize (a) Perception: infer $q(x\mid y)$.}
\end{minipage}
\begin{minipage}[b]{0.68\linewidth}\centering
\begin{tikzpicture}

  \node[lat] (xa) at (0,0)   {$s_{t\text{-}1}$};
  \node[lat] (xb) at (2.1,0) {$s_{t}$};
  \node[lat] (xc) at (4.3,0) {$s_{t\text{+}1}$};
  \node[lat] (xd) at (6.5,0) {$s_{t\text{+}2}$};

  \draw[ed] (xa) -- (xb); \draw[ed] (xb) -- (xc); \draw[ed] (xc) -- (xd);

  \node[res] (mu) at (5.3,1.55) {$\mu$};

  \draw[edf] (mu) to[out=-150,in=90]  (xc);
  \draw[edf] (mu) to[out=-30,in=95]  (xd);

  \node[obs] (ya) at (0,-1.6)   {$o_{t\text{-}1}$};
  \node[obs] (yb) at (2.1,-1.6) {$o_{t}$};
  \draw[ed] (xa) -- (ya); \draw[ed] (xb) -- (yb);

  \node[obs] (ua) at (0,1.55)   {$a_{t\text{-}2}$};
  \node[obs] (ub) at (2.1,1.55) {$a_{t\text{-}1}$};
  \draw[ed] (ua) -- (xa); \draw[ed] (ub) -- (xb);

  \node[lat] (uc) at (4.3,1.55) {$a_{t}$};
  \node[lat] (ud) at (6.5,1.55) {$a_{t\text{+}1}$};
  \draw[ed] (uc) -- (xc); \draw[ed] (ud) -- (xd);

  \node[obs] (Oa) at (4.3,-1.6) {$o_{t\text{+}1}$};
  \node[obs] (Ob) at (6.5,-1.6) {$o_{t\text{+}2}$};
  \draw[ed] (xc) -- (Oa); \draw[ed] (xd) -- (Ob);

  \draw[dashed,accent!70,line width=0.7pt] (3.15,2.0) -- (3.15,-2.2);
  \node[accent,font=\footnotesize] at (3.15,-2.3) {now $t$};

  \node[font=\scriptsize,text=accent] at (1.05,-2.5) {$y$ observed $\to$ perception};
  \node[font=\scriptsize,text=accent] at (5.40,-2.5) {$y$ expected $\to$ control};
\end{tikzpicture}\\[6pt]
{\footnotesize (b) Planning as inference on the resetting chain.}
\end{minipage}

==> manifolds.tex <==

\begin{tikzpicture}[
    >={Stealth[length=2mm]},
    open/.style   ={draw=accent,dashed,line width=1pt,line join=round},
    shadow/.style ={draw=accent!55,dotted,line width=0.9pt,line join=round},
    ambient/.style={draw=accent,dashed,line width=1pt,line join=round},
    ax/.style     ={draw=accent!70,line width=0.8pt,->},
    tang/.style   ={draw=accent,line width=1pt,-{Stealth[length=1.5mm]}},
    map/.style    ={draw=accent,line width=1.1pt,->},
    lbl/.style    ={font=\small,text=accent!85},
    sub/.style    ={font=\scriptsize,text=accent!85},
    capt/.style   ={font=\footnotesize,align=center,text=accent!85},
    perp/.style   ={draw=accent!55,line width=0.9pt,densely dashed},
  ]

  \begin{scope}[shift={(1.55,5.15)},rotate=-18]
    \shade[inner color=accent!14,outer color=accent!24] (-1.05,-1.05) rectangle (1.05,1.05);
    \draw[open] (-1.05,-1.05) rectangle (1.05,1.05);
  \end{scope}

  \begin{scope}[shift={(1.55,5.15)}]
    \draw[tang] (0,0) -- (0.72,0.20);
    \draw[tang] (0,0) -- (-0.10,0.70);
    \fill[accent] (0,0) circle (1.5pt);
    \node[sub,anchor=north] at (0.02,-0.06) {$\nu$};
    \node[sub,anchor=west] at (0.70,0.24) {$\partial_i$};
  \end{scope}
  \node[lbl] at (1.4,3.72) {$\mathcal V_{+}$};

    \shade[inner color=accent!10,outer color=accent!22]
        (9.10,6.25) -- (7.60,4.20) -- (10.70,4.20) -- cycle;
  \draw[ambient] (9.10,6.25) -- (7.60,4.20) -- (10.70,4.20) -- cycle;

  \coordinate (nu) at (8.95,5.05);

  \draw[perp] ($(nu)+(-1.55,-0.586)$) -- ($(nu)+(1.75,0.661)$);
  \node[sub,anchor=west]  at ($(nu)+(1.78,0.672)$) {$\ker K$};

  \draw[perp]  ($(nu)+(0.42,-1.11)$) -- ($(nu)+(-0.60,1.59)$);
  \node[sub,anchor=south] at ($(nu)+(-0.62,1.63)$) {$\operatorname{im}K^{\!\top}$};

  \draw[accent!55,line width=0.6pt]
        ($(nu)+(0.18,0.068)$)
     -- ($(nu)+(0.18,0.068)+(-0.068,0.18)$)
     -- ($(nu)+(-0.068,0.18)$);

  \draw[tang] (nu) -- ($(nu)+(0.45,0.170)$);
  \node[sub,anchor=north west,xshift=0pt,yshift=0pt] at ($(nu)+(0.4,0.2)$) {$\partial_i$};

  \fill[accent] (nu) circle (1.6pt);
  \node[sub,anchor=north east,xshift=1pt,yshift=-1pt] at (nu) {$\nu$};
  \node[sub,anchor=north] at (9.10,4.10) {$\mathcal P_+(\mathcal S\times\mathcal A)$};

  \draw[map] (3.15,5.35) to[bend left=7] (7.4,5.35);
  \node[lbl,anchor=south] at (5.15,5.60) {$\iota$};

  \coordinate (O1) at (0.50,0.70);
  \draw[ax] (O1) -- ++(3.15,0);
  \draw[ax] (O1) -- ++(0,2.25);
  \draw[shadow] (0.50,0.70) -- (3.05,0.70) -- (0.50,2.65) -- cycle;
  \shade[inner color=accent!14,outer color=accent!24]
      (0.80,0.95) -- (2.30,0.95) -- (1.80,1.58) -- (0.80,1.58) -- cycle;
  \draw[open]
      (0.80,0.95) -- (2.30,0.95) -- (1.80,1.58) -- (0.80,1.58) -- cycle;
  \node[capt,anchor=north] at (1.85,0.42)
      {visitation probabilities $\eta(\nu)$\\[-1pt] {\scriptsize mixture (m) chart}};

  \coordinate (O2) at (7.90,0.70);
  \draw[ax] (O2) -- ++(3.20,0);
  \draw[ax] (O2) -- ++(0,2.25);
  \shade[inner color=accent!14,outer color=accent!24] (8.15,0.95) rectangle (10.55,2.40);
  \draw[open] (8.15,0.95) rectangle (10.55,2.40);
  \node[capt,anchor=north] at (9.35,0.42)
      {log-probabilities of the policy $\theta(\nu)$\\[-1pt] {\scriptsize exponential (e) chart}};

  \node[lbl] at (5.25,2.05) {$\mathbb{R}^{\,|\mathcal S|(|\mathcal A|-1)}$};
  \draw[map,{Stealth[length=1.8mm]}-{Stealth[length=1.8mm]}]
      (3.75,1.45) to[bend right=15] (6.75,1.45);
  \node[capt] at (5.35,0.80) {$\log\pi=\nabla_{\!\mathcal V_{+}}\varphi(\nu)$};

  \node[font=\small] at (-0.5,6.5) {a)};
  \node[font=\small] at (-0.5,3.25) {b)};

\end{tikzpicture}
